The Power-Oriented Graphs Modeling Technique: From the Fundamental Principles to the Systematic, Step-by-Step Modeling of Complex Physical Systems

Modeling physical systems is an essential skill for a control engineer, since it enables to achieve a deep understanding of their dynamic behavior and, consequently, the development of effective control strategies. The first part of this article provides a tutorial description of the fundamental principles and properties of the Power-Oriented Graphs (POG) modeling technique. Various case studies in different energetic domains are then presented to consolidate the fundamental principles, each highlighting different features of the POG modeling technique. The latter is then compared with the other two main graphical modeling techniques available in the literature, namely Bond Graph (BG) and Energetic Macroscopic Representation (EMR). The second part of this article assumes once again a tutorial nature, in order to introduce the new Fast Modeling POG (FMPOG) procedure. The FMPOG, which operates in the POG framework, is a methodical step-by-step procedure that enables the readers to quickly derive the power-oriented graphical model of physical systems starting from their schematics. From the power-oriented graphical model, the state-space model can then be directly determined. To ensure the FMPOG procedure is easily usable by the entire community, we apply it to three examples in different energetic domains in this article, guiding the reader step-by-step through the derivation of the physical systems models. A freely available Matlab/Simulink program is provided in a repository, allowing the users to automatically apply the FMPOG procedure to various classes of physical systems. This program allows to convert the physical systems schematics into the corresponding POG block schemes and, ultimately, into the state-space mathematical models.

==> Figure_Comparison_POG_BG_EMR.tex <==
%  \definecolor{mypurple}{rgb}{0.5,0.5,1}             % carrier
% \centering \footnotesize \setlength{\unitlength}{2.2mm}
% \psset{unit=\unitlength} \SpecialCoor
% \begin{pspicture}(2,-39)(36.1,6)
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%% INIZIO POG %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(17.5,-0.25){
% \schemaPOG{(-3,-3)(34,16)}{2.1mm}{
%   \thicklines
%  \bloin{\mygreen V_a}{\myred I_a}
%  \bloivgiumxm{
%  %\ovalnode[linestyle=dashed,linecolor=red]{L1}
%   %\psellipse[linestyle=dashed,linecolor=red](0.75,0.25)(0.85,1.25)
%   {\frac{1}{L_{1}}}}{
%   %\ovalnode[linestyle=dashed,linecolor=blue]{X1}
%     %\psellipse[linestyle=dashed,linecolor=blue](0.5,0.4)(1.22,0.85)
%     {\myred I_{1}}}{\dst}{\frac{1}{s}}{\scr\myred\phi_{I_1}}
%  \bloivsuaor{R_1}{}{}
%  \blokxaor{2}{K_{12}\tras}{K_{12}}{\mygreen }{\myred \!\!\!\!\!\tau_2 }
%  \bloivsumxm{
%  %\ovalnode[linestyle=dashed,linecolor=red]{L2}
%    %\psellipse[linestyle=dashed,linecolor=red](0.75,0.25)(0.85,1.25)
%    {\frac{1}{J_{2}}}}{\mygreen
%    %\ovalnode[linestyle=dashed,linecolor=blue]{X2}
%        %\psellipse[linestyle=dashed,linecolor=blue](0.75,0.25)(1.22,0.85)
%    {\omega_{2}}}{\dst}{\frac{1}{s}}{\scr \mygreen p_2}
%  \bloivgiuor{b_{2}}{}{}
%  \blokxor{2}{K_{23}\tras}{K_{23}}{\myred \!\!\!\!\! Q_3}{\myred }
%  \bloivgiumxm{
%  %\ovalnode[linestyle=dashed,linecolor=red]{L3}
%    %\psellipse[linestyle=dashed,linecolor=red](0.85,0.25)(0.85,1.25)
%    {\frac{1}{C_{3}}}}{
%    %\ovalnode[linestyle=dashed,linecolor=blue]{X3}
%     %\psellipse[linestyle=dashed,linecolor=blue](0.75,0.35)(1.22,0.85)
%    {\mygreen P_3}}{\dst}{\frac{1}{s}}{\scr \mygreen V_3}
%  \bloivsuaor{R_3}{\myred }{}
%  \bloout{\myred Q_b}{\mygreen P_b}
%  } %\psgrid[gridwidth=0.15pt,subgridwidth=0.1pt,subgriddiv=2,gridlabels=5pt](-35,-3)(0,16)
%  %
% \pscircle[linewidth=0.3pt](-34,0.56){1.25mm}
% \rput(-34,0.56){\tiny $1$}
%  %
% \pscircle[linewidth=0.3pt](-30,0.56){1.25mm}
% \rput(-30,0.56){\tiny $2$}
%  %
% \pscircle[linewidth=0.3pt](-26,0.56){1.25mm}
% \rput(-26,0.56){\tiny $3$}
%  %
% \pscircle[linewidth=0.3pt](-22,0.56){1.25mm}
% \rput(-22,0.56){\tiny $4$}
%  %
% \pscircle[linewidth=0.3pt](-18,0.56){1.25mm}
% \rput(-18,0.56){\tiny $5$}
% %
% \pscircle[linewidth=0.3pt](-14,0.56){1.25mm}
% \rput(-14,0.56){\tiny $6$}
% %
% \pscircle[linewidth=0.3pt](-10,0.56){1.25mm}
% \rput(-10,0.56){\tiny $7$}
% %
% \pscircle[linewidth=0.3pt](-6,0.56){1.25mm}
% \rput(-6,0.56){\tiny $8$}
% %
% \pscircle[linewidth=0.3pt](-2,0.56){1.25mm}
% \rput(-2,0.56){\tiny $9$}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(-31,12){\scriptsize \mygreen $V''_{a}$}
% \rput(-30,14){\scriptsize \mygreen $V'_{a}$}
% \rput(-26,14){\scriptsize \mygreen $V_1$}
% \rput(-26.75,11){\scriptsize \mygreen $V_{R_1}$}
% %
% \rput(-19,4){\scriptsize \myred $\tau''_{2}$}
% \rput(-18,2){\scriptsize \myred $\tau'_{2}$}
% \rput(-14,2){\scriptsize \myred $\tau_{3}$}
% \rput(-15,5){\scriptsize \myred $\tau_{b_2}$}
% %
% \rput(-7,12){\scriptsize \myred $Q''_{3}$}
% \rput(-6,14){\scriptsize \myred $Q'_{3}$}
% \rput(-2.5,11){\scriptsize \myred $Q_{R_3}$}
% }
% \rput(2.88,5.5){(a)}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%% FINE POG %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%% INIZIO BOND GRAPH %%%%%%%%%%%%%%%%%%%%%
% \rput(0,-0.5){
% %
% \rput(0,-20){
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(-1.25,0){
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % ELECTRICAL
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(2.75,0.75){\notsotiny \mygreen $V_a$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](2.6,0){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](3.0,0){.05}
% \rput(2.75,-0.75){\notsotiny $S_e$}
% \psline(3.5,0)(7,0)(6.25,-0.75)
% \psline(7,0.75)(7,-0.75)
% \rput(5.0,0.75){\notsotiny \mygreen $V_a$}
% \rput(5.0,-0.75){\notsotiny \myred $I_a$}
% %%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(8,0){$1$}
% %%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(7.3,5.25){\notsotiny $R$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5.4001){.05}
% \rput(8.8,5.2){\notsotiny $R_1$}
% %
% \psline(8,1)(8,4.5)(8.75,3.75)
% %
% \psline(7.25,1)(8.75,1)
% \rput(7.075,2.5){\notsotiny \mygreen $V_{R_1}$}
% \rput(8.6,2.5){\notsotiny \myred $I_a$}
% %%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(7.3,-5.25){\notsotiny $L$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5.4001){.05}
% \rput(8.8,-5.3){\notsotiny $L_1$}
% %
% \psline(8,-1)(8,-4.5)(7.25,-3.75)
% %
% \psline(7.25,-4.5)(8.75,-4.5)
% \rput(7.25,-2.5){\notsotiny \myred $I_{a}$}
% \rput(8.75,-2.5){\notsotiny \mygreen $V_a''$}
% %%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(5.5,0){
% \psline(3.5,0)(7,0)(6.25,-0.75)
% \psline(3.5,0.75)(3.5,-0.75)
% \rput(5.0,0.75){$V_1$}
% \rput(5.0,-0.75){$I_a$}
% }
% %%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(13.75,0){\notsotiny MGY}
% \rput(13.75,1.0){\notsotiny $K_{12}$}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % MECHANICAL
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(11.5,0){
% %%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % \rput(2.75,0.75){$V_a$}
% % \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](2.6,0){.05}
% % \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](3.0,0){.05}
% % \rput(2.75,-0.75){$I_a$}
% \psline(3.5,0)(7,0)(6.25,-0.75)
% \psline(3.5,0.75)(3.5,-0.75)
% \rput(5.0,0.75){\notsotiny \myred $\tau_2$}
% \rput(5.0,-0.75){\notsotiny \mygreen $\omega_2$}
% %%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(8,0){$1$}
% %%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(7.3,5.25){\notsotiny $R$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5.4001){.05}
% \rput(8.8,5.2){\notsotiny $b_2$}
% %
% \psline(8,1)(8,4.5)(8.75,3.75)
% %
% \psline(7.25,1)(8.75,1)
% \rput(7.125,2.5){\notsotiny \myred $\tau_{b_2}$}
% \rput(8.75,2.5){\notsotiny \mygreen $\omega_2$}
% %%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(7.3,-5.25){\notsotiny $L$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5.4001){.05}
% \rput(8.8,-5.3){\notsotiny $J_2$}
% %
% \psline(8,-1)(8,-4.5)(7.25,-3.75)
% %
% \psline(7.25,-4.5)(8.75,-4.5)
% \rput(7.25,-2.5){\notsotiny \mygreen $\omega_2$}
% \rput(8.75,-2.5){\notsotiny \myred $\tau_2''$}
% %%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(5.5,0){
% \psline(3.5,0)(7,0)(6.25,-0.75)
% \psline(3.5,0.75)(3.5,-0.75)
% \rput(5.0,0.75){\notsotiny \myred $\tau_3$}
% \rput(5.0,-0.75){\notsotiny \mygreen $\omega_2$}
% }
% }
% %%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(25.2,0){\notsotiny MTF}
% \rput(25.2,1.0){\notsotiny $K_{23}$}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % HYDRAULIC
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(23,0){
% %%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % \rput(2.75,0.75){$V_a$}
% % \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](2.6,0){.05}
% % \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](3.0,0){.05}
% % \rput(2.75,-0.75){$I_a$}
% \psline(3.5,0)(7,0)(6.25,-0.75)
% \psline(3.5,0.75)(3.5,-0.75)
% \rput(5.0,0.75){\notsotiny \mygreen  $P_3$}
% \rput(5.0,-0.75){\notsotiny \myred $Q_3$}
% %%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(8,0){$0$}
% %%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(7.3,5.25){\notsotiny $R$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5.4001){.05}
% \rput(8.8,5.2){\notsotiny $R_3$}
% %
% \psline(8,1)(8,4.5)(8.75,3.75)
% %
% \psline(7.25,4.5)(8.75,4.5)
% \rput(7.125,2.5){\notsotiny \mygreen $P_{3}$}
% \rput(9.2,2.5){\notsotiny \myred $Q_{R_3}$}
% %%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(7.3,-5.25){\notsotiny $C$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5.4001){.05}
% \rput(8.8,-5.3){\notsotiny $C_3$}
% %
% \psline(8,-1)(8,-4.5)(7.25,-3.75)
% %
% \psline(7.25,-1)(8.75,-1)
% \rput(7.25,-2.5){\notsotiny \myred $Q_3''$}
% \rput(8.75,-2.5){\notsotiny \mygreen $P_3$}
% %%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(5.5,0){
% \psline(3.5,0)(7,0)(6.25,-0.75)
% \psline(3.5,0.75)(3.5,-0.75)
% \rput(5.0,0.75){\notsotiny \mygreen $P_3$}
% \rput(5.0,-0.75){\notsotiny \myred $Q_b$}
% }
% }
% \rput(33.5,0){
% \rput(2.75,0.75){\notsotiny \myred $Q_b$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](2.6,0){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](3.0,0){.05}
% \rput(2.75,-0.8){\notsotiny $S_f$}
% }
% }
% }
% \psline[linewidth=0.3pt,linestyle=dashed](4,-18)(4,-14.36)
% \pscircle[linewidth=0.3pt](4,-13.5){.575}
% \rput(4,-13.5){\tiny $1$}
% %
% \psline[linewidth=0.3pt,linestyle=dashed](9.5,-18)(9.5,-14.36)
% \pscircle[linewidth=0.3pt](9.5,-13.5){.575}
% \rput(9.5,-13.5){\tiny $3$}
% %
% \psline[linewidth=0.3pt,linestyle=dashed](15.5,-18)(15.5,-14.36)
% \pscircle[linewidth=0.3pt](15.5,-13.5){.575}
% \rput(15.5,-13.5){\tiny $4$}
% %
% \psline[linewidth=0.3pt,linestyle=dashed](21,-18)(21,-14.36)
% \pscircle[linewidth=0.3pt](21,-13.5){.575}
% \rput(21,-13.5){\tiny $6$}
% %
% \psline[linewidth=0.3pt,linestyle=dashed](27,-18)(27,-14.36)
% \pscircle[linewidth=0.3pt](27,-13.5){.575}
% \rput(27,-13.5){\tiny $7$}
% %
% \psline[linewidth=0.3pt,linestyle=dashed](32.5,-18)(32.5,-14.36)
% \pscircle[linewidth=0.3pt](32.5,-13.5){.575}
% \rput(32.5,-13.5){\tiny $9$}
% %
% \rput(2.88,-11.6){(b)}
% }
% %%%%%%%%%%%%%%%%%%%%%%%%%%%% FINE BOND GRAPH %%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %\psgrid[gridwidth=0.15pt,subgridwidth=0.1pt,subgriddiv=2,gridlabels=5pt](2,-39)(36.1,6)
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%% INIZIO EMR %%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(19,-33){
% \schemaEMR{(58,15)(0,0)}{1.32mm}{
%  %%% Versione B
%  %\put(0,10){\EMRscritta{7.5}{\scriptsize Supply}}
%  \put(7.5,10){\EMRnrsezgiu{1}{2.5}}
%  %\put(7.5,10){\EMRscritta{7}{\scriptsize \shortstack{Electrical \\ part}}}
%  \put(14.5,10){\EMRnrsezgiu{3}{2.5}}
%  %\put(14.5,10){\EMRscritta{10}{\scriptsize \shortstack{EL-MR \\ Conversion}}}
%   \put(24.5,10){\EMRnrsezgiu{4}{2.5}}
%  %\put(24.5,10){\EMRscritta{7}{\scriptsize \shortstack{Mechanical \\ part}}}
%   \put(31.5,10){\EMRnrsezgiu{6}{2.5}}
%  %\put(31.5,10){\EMRscritta{10}{\scriptsize \shortstack{MR-HY \\ Conversion}}}
%   \put(41.5,10){\EMRnrsezgiu{7}{2.5}}
%  %\put(41.5,10){\EMRscritta{7}{\scriptsize \shortstack{Hydraulic \\ part}}}
%   \put(48.5,10){\EMRnrsezgiu{9}{2.5}}
%   %\put(48.5,10){\EMRscritta{7.5}{\scriptsize Envir.}}
%  %
%  \EMRsorin{ES1}{\mygreen V_{a}}{\myred I_{a}}
%  \EMRacc{\myred I_{a}}{\mygreen V_{1}}
%  \EMRelemecconuno{\myred \tau_2}{\mygreen \omega_2}
%  \EMRacc{\mygreen \omega_{2}}{\myred \tau_{3}}
%   \EMRelemecconuno{\myred Q_3}{\mygreen P_{3}}
%  \EMRacc{\mygreen P_{b}}{\myred Q_{b}}
%   \EMRsorout{ES2}{}{}
%  }
%  }
%  \rput(2.88,-29){(c)}
%  %%%%%%%%%%%%%%%%%%%%%%%%%%%% FINE EMR %%%%%%%%%%%%%%%%%%%%%%%%%
%  \end{pspicture}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{mypurple}{rgb}{0.5,0.5,1}             % carrier
\centering \footnotesize \setlength{\unitlength}{2.2mm}
\psset{unit=\unitlength} \SpecialCoor
\begin{pspicture}(2,-39)(36.1,6)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% INIZIO POG %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(17.5,-0.25){
\schemaPOG{(-3,-3)(34,16)}{2.1mm}{
  \thicklines
 \bloin{ V_a}{ I_a}
 \bloivgiumxm{
 %\ovalnode[linestyle=dashed,linecolor=red]{L1}
  %\psellipse[linestyle=dashed,linecolor=red](0.75,0.25)(0.85,1.25)
  {\frac{1}{L_{1}}}}{
  %\ovalnode[linestyle=dashed,linecolor=blue]{X1}
    %\psellipse[linestyle=dashed,linecolor=blue](0.5,0.4)(1.22,0.85)
    { I_{1}}}{\dst}{\frac{1}{s}}{\scr\phi_{I_1}}
 \bloivsuaor{R_1}{}{}
 \blokxaor{2}{K_{12}\tras}{K_{12}}{ }{ \!\!\!\!\!\tau_2 }
 \bloivsumxm{
 %\ovalnode[linestyle=dashed,linecolor=red]{L2}
   %\psellipse[linestyle=dashed,linecolor=red](0.75,0.25)(0.85,1.25)
   {\frac{1}{J_{2}}}}{
   %\ovalnode[linestyle=dashed,linecolor=blue]{X2}
       %\psellipse[linestyle=dashed,linecolor=blue](0.75,0.25)(1.22,0.85)
   {\omega_{2}}}{\dst}{\frac{1}{s}}{\scr  p_2}
 \bloivgiuor{b_{2}}{}{}
 \blokxor{2}{K_{23}\tras}{K_{23}}{ \!\!\!\!\! Q_3}{ }
 \bloivgiumxm{
 %\ovalnode[linestyle=dashed,linecolor=red]{L3}
   %\psellipse[linestyle=dashed,linecolor=red](0.85,0.25)(0.85,1.25)
   {\frac{1}{C_{3}}}}{
   %\ovalnode[linestyle=dashed,linecolor=blue]{X3}
    %\psellipse[linestyle=dashed,linecolor=blue](0.75,0.35)(1.22,0.85)
   { P_3}}{\dst}{\frac{1}{s}}{\scr  V_3}
 \bloivsuaor{R_3}{ }{}
 \bloout{ Q_b}{ P_b}
 } %\psgrid[gridwidth=0.15pt,subgridwidth=0.1pt,subgriddiv=2,gridlabels=5pt](-35,-3)(0,16)
 %
\pscircle[linewidth=0.3pt](-34,0.56){1.25mm}
\rput(-34,0.56){\tiny $1$}
 %
\pscircle[linewidth=0.3pt](-30,0.56){1.25mm}
\rput(-30,0.56){\tiny $2$}
 %
\pscircle[linewidth=0.3pt](-26,0.56){1.25mm}
\rput(-26,0.56){\tiny $3$}
 %
\pscircle[linewidth=0.3pt](-22,0.56){1.25mm}
\rput(-22,0.56){\tiny $4$}
 %
\pscircle[linewidth=0.3pt](-18,0.56){1.25mm}
\rput(-18,0.56){\tiny $5$}
%
\pscircle[linewidth=0.3pt](-14,0.56){1.25mm}
\rput(-14,0.56){\tiny $6$}
%
\pscircle[linewidth=0.3pt](-10,0.56){1.25mm}
\rput(-10,0.56){\tiny $7$}
%
\pscircle[linewidth=0.3pt](-6,0.56){1.25mm}
\rput(-6,0.56){\tiny $8$}
%
\pscircle[linewidth=0.3pt](-2,0.56){1.25mm}
\rput(-2,0.56){\tiny $9$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(-31,12){\scriptsize  $V''_{a}$}
\rput(-30,14){\scriptsize  $V'_{a}$}
\rput(-26,14){\scriptsize  $V_1$}
\rput(-26.75,11){\scriptsize  $V_{R_1}$}
%
\rput(-19,4){\scriptsize  $\tau''_{2}$}
\rput(-18,2){\scriptsize  $\tau'_{2}$}
\rput(-14,2){\scriptsize  $\tau_{3}$}
\rput(-15,5){\scriptsize  $\tau_{b_2}$}
%
\rput(-7,12){\scriptsize  $Q''_{3}$}
\rput(-6,14){\scriptsize  $Q'_{3}$}
\rput(-2.5,11){\scriptsize  $Q_{R_3}$}
}
\rput(2.88,5.5){(a)}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% FINE POG %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% INIZIO BOND GRAPH %%%%%%%%%%%%%%%%%%%%%
\rput(0,-0.5){
%
\rput(0,-20){
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(-1.25,0){
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ELECTRICAL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(2.75,0.75){\notsotiny  $V_a$}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](2.6,0){.05}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](3.0,0){.05}
\rput(2.75,-0.75){\notsotiny $S_e$}
\psline(3.5,0)(7,0)(6.25,-0.75)
\psline(7,0.75)(7,-0.75)
\rput(5.0,0.75){\notsotiny  $V_a$}
\rput(5.0,-0.75){\notsotiny  $I_a$}
%%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(8,0){$1$}
%%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(7.3,5.25){\notsotiny $R$}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5){.05}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5.4001){.05}
\rput(8.8,5.2){\notsotiny $R_1$}
%
\psline(8,1)(8,4.5)(8.75,3.75)
%
\psline(7.25,1)(8.75,1)
\rput(7.075,2.5){\notsotiny  $V_{R_1}$}
\rput(8.6,2.5){\notsotiny  $I_a$}
%%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(7.3,-5.25){\notsotiny $L$}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5){.05}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5.4001){.05}
\rput(8.8,-5.3){\notsotiny $L_1$}
%
\psline(8,-1)(8,-4.5)(7.25,-3.75)
%
\psline(7.25,-4.5)(8.75,-4.5)
\rput(7.25,-2.5){\notsotiny  $I_{a}$}
\rput(8.75,-2.5){\notsotiny  $V_a''$}
%%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(5.5,0){
\psline(3.5,0)(7,0)(6.25,-0.75)
\psline(3.5,0.75)(3.5,-0.75)
\rput(5.0,0.75){$V_1$}
\rput(5.0,-0.75){$I_a$}
}
%%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(13.75,0){\notsotiny MGY}
\rput(13.75,1.0){\notsotiny $K_{12}$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MECHANICAL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(11.5,0){
%%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(2.75,0.75){$V_a$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](2.6,0){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](3.0,0){.05}
% \rput(2.75,-0.75){$I_a$}
\psline(3.5,0)(7,0)(6.25,-0.75)
\psline(3.5,0.75)(3.5,-0.75)
\rput(5.0,0.75){\notsotiny  $\tau_2$}
\rput(5.0,-0.75){\notsotiny  $\omega_2$}
%%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(8,0){$1$}
%%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(7.3,5.25){\notsotiny $R$}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5){.05}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5.4001){.05}
\rput(8.8,5.2){\notsotiny $b_2$}
%
\psline(8,1)(8,4.5)(8.75,3.75)
%
\psline(7.25,1)(8.75,1)
\rput(7.125,2.5){\notsotiny  $\tau_{b_2}$}
\rput(8.75,2.5){\notsotiny  $\omega_2$}
%%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(7.3,-5.25){\notsotiny $L$}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5){.05}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5.4001){.05}
\rput(8.8,-5.3){\notsotiny $J_2$}
%
\psline(8,-1)(8,-4.5)(7.25,-3.75)
%
\psline(7.25,-4.5)(8.75,-4.5)
\rput(7.25,-2.5){\notsotiny  $\omega_2$}
\rput(8.75,-2.5){\notsotiny  $\tau_2''$}
%%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(5.5,0){
\psline(3.5,0)(7,0)(6.25,-0.75)
\psline(3.5,0.75)(3.5,-0.75)
\rput(5.0,0.75){\notsotiny  $\tau_3$}
\rput(5.0,-0.75){\notsotiny  $\omega_2$}
}
}
%%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(25.2,0){\notsotiny MTF}
\rput(25.2,1.0){\notsotiny $K_{23}$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% HYDRAULIC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(23,0){
%%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \rput(2.75,0.75){$V_a$}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](2.6,0){.05}
% \pscircle[linecolor=black,fillcolor=black,fillstyle=solid](3.0,0){.05}
% \rput(2.75,-0.75){$I_a$}
\psline(3.5,0)(7,0)(6.25,-0.75)
\psline(3.5,0.75)(3.5,-0.75)
\rput(5.0,0.75){\notsotiny   $P_3$}
\rput(5.0,-0.75){\notsotiny  $Q_3$}
%%%%%%%%%%%%%%%%%%%%%% Junction %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(8,0){$0$}
%%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(7.3,5.25){\notsotiny $R$}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5){.05}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,5.4001){.05}
\rput(8.8,5.2){\notsotiny $R_3$}
%
\psline(8,1)(8,4.5)(8.75,3.75)
%
\psline(7.25,4.5)(8.75,4.5)
\rput(7.125,2.5){\notsotiny  $P_{3}$}
\rput(9.2,2.5){\notsotiny  $Q_{R_3}$}
%%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(7.3,-5.25){\notsotiny $C$}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5){.05}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](8,-5.4001){.05}
\rput(8.8,-5.3){\notsotiny $C_3$}
%
\psline(8,-1)(8,-4.5)(7.25,-3.75)
%
\psline(7.25,-1)(8.75,-1)
\rput(7.25,-2.5){\notsotiny  $Q_3''$}
\rput(8.75,-2.5){\notsotiny  $P_3$}
%%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(5.5,0){
\psline(3.5,0)(7,0)(6.25,-0.75)
\psline(3.5,0.75)(3.5,-0.75)
\rput(5.0,0.75){\notsotiny  $P_3$}
\rput(5.0,-0.75){\notsotiny  $Q_b$}
}
}
\rput(33.5,0){
\rput(2.75,0.75){\notsotiny  $Q_b$}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](2.6,0){.05}
\pscircle[linecolor=black,fillcolor=black,fillstyle=solid](3.0,0){.05}
\rput(2.75,-0.8){\notsotiny $S_f$}
}
}
}
\psline[linewidth=0.3pt,linestyle=dashed](4,-18)(4,-14.36)
\pscircle[linewidth=0.3pt](4,-13.5){.575}
\rput(4,-13.5){\tiny $1$}
%
\psline[linewidth=0.3pt,linestyle=dashed](9.5,-18)(9.5,-14.36)
\pscircle[linewidth=0.3pt](9.5,-13.5){.575}
\rput(9.5,-13.5){\tiny $3$}
%
\psline[linewidth=0.3pt,linestyle=dashed](15.5,-18)(15.5,-14.36)
\pscircle[linewidth=0.3pt](15.5,-13.5){.575}
\rput(15.5,-13.5){\tiny $4$}
%
\psline[linewidth=0.3pt,linestyle=dashed](21,-18)(21,-14.36)
\pscircle[linewidth=0.3pt](21,-13.5){.575}
\rput(21,-13.5){\tiny $6$}
%
\psline[linewidth=0.3pt,linestyle=dashed](27,-18)(27,-14.36)
\pscircle[linewidth=0.3pt](27,-13.5){.575}
\rput(27,-13.5){\tiny $7$}
%
\psline[linewidth=0.3pt,linestyle=dashed](32.5,-18)(32.5,-14.36)
\pscircle[linewidth=0.3pt](32.5,-13.5){.575}
\rput(32.5,-13.5){\tiny $9$}
%
\rput(2.88,-11.6){(b)}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% FINE BOND GRAPH %%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psgrid[gridwidth=0.15pt,subgridwidth=0.1pt,subgriddiv=2,gridlabels=5pt](2,-39)(36.1,6)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% INIZIO EMR %%%%%%%%%%%%%%%%%%%%%%%%%
\rput(19,-33){
\schemaEMR{(58,15)(0,0)}{1.32mm}{
 %%% Versione B
 %\put(0,10){\EMRscritta{7.5}{\scriptsize Supply}}
 \put(7.5,10){\EMRnrsezgiu{1}{2.5}}
 %\put(7.5,10){\EMRscritta{7}{\scriptsize \shortstack{Electrical \\ part}}}
 \put(14.5,10){\EMRnrsezgiu{3}{2.5}}
 %\put(14.5,10){\EMRscritta{10}{\scriptsize \shortstack{EL-MR \\ Conversion}}}
  \put(24.5,10){\EMRnrsezgiu{4}{2.5}}
 %\put(24.5,10){\EMRscritta{7}{\scriptsize \shortstack{Mechanical \\ part}}}
  \put(31.5,10){\EMRnrsezgiu{6}{2.5}}
 %\put(31.5,10){\EMRscritta{10}{\scriptsize \shortstack{MR-HY \\ Conversion}}}
  \put(41.5,10){\EMRnrsezgiu{7}{2.5}}
 %\put(41.5,10){\EMRscritta{7}{\scriptsize \shortstack{Hydraulic \\ part}}}
  \put(48.5,10){\EMRnrsezgiu{9}{2.5}}
  %\put(48.5,10){\EMRscritta{7.5}{\scriptsize Envir.}}
 %
 \EMRsorin{ES1}{ V_{a}}{ I_{a}}
 \EMRacc{ I_{a}}{ V_{1}}
 \EMRelemecconuno{ \tau_2}{ \omega_2}
 \EMRacc{ \omega_{2}}{ \tau_{3}}
  \EMRelemecconuno{ Q_3}{ P_{3}}
 \EMRacc{ P_{b}}{ Q_{b}}
  \EMRsorout{ES2}{}{}
 }
 }
 \rput(2.88,-29){(c)}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%% FINE EMR %%%%%%%%%%%%%%%%%%%%%%%%%
 \end{pspicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
